Exact and Approximate Methods for Proving Unrealizability of Syntax-Guided Synthesis Problems

We consider the problem of automatically establishing that a given syntax-guided-synthesis (SyGuS) problem is unrealizable (i.e., has no solution). We formulate the problem of proving that a SyGuS problem is unrealizable over a finite set of examples as one of solving a set of equations: the solution yields an overapproximation of the set of possible outputs that any term in the search space can produce on the given examples. If none of the possible outputs agrees with all of the examples, our technique has proven that the given SyGuS problem is unrealizable. We then present an algorithm for exactly solving the set of equations that result from SyGuS problems over linear integer arithmetic (LIA) and LIA with conditionals (CLIA), thereby showing that LIA and CLIA SyGuS problems over finitely many examples are decidable. We implement the proposed technique and algorithms in a tool called Nay. Nay can prove unrealizability for 70/132 existing SyGuS benchmarks, with running times comparable to those of the state-of-the-art tool Nope. Moreover, Nay can solve 11 benchmarks that Nope cannot solve.

==> NopevsE.tex <==

\begin{figure}[t]
	\begin{tikzpicture}[>=latex]
	\begin{axis}[%
	legend style={nodes={scale=1.2, transform shape},at={(0.1,0.82)},anchor=west},
	ymode = log,
	ylabel absolute, ylabel style={yshift=0},
	xlabel absolute, xlabel style={yshift=0},
	xtick ={1,2,3,4,5,6,7,8,9,10},
	width=1\linewidth,
	height=\linewidth,
	scatter/classes={%
	a={mark=diamond,draw=red,mark size=4pt,
		mark options={solid},
		style={solid, fill=white}},
	b={mark=x,draw=blue,mark size=4pt,
		mark options={solid},
		style={solid, fill=white}},
	c={mark=pentagon,draw=black,mark size=4pt,
		mark options={solid},
		style={solid, fill=white}}},
	xmin = 0,
	ymin = 0,
	xlabel={$|E|$},
	ylabel={time (s)}]
	\addplot[scatter,only marks,%
	scatter src=explicit symbolic]%\
	table[meta=label] {
		x y label
		
		1	0.69	b
		4	1.48	a
		9	58.5	c
		3	0.69	a
		3	0.87	a
		8	101.44 	c
		7	134.87	c
		9	112.78	c
		3	1.12	c
		4	0.43	a
		4	0.49	a
		4	0.46	a
		4	0.58	a
		9	369.57	c
		2	0.78	b
		3	1.26	b
		3	1.25	b
		3	1.01	b
		3	0.87	b
		3	0.85	b
		3	0.97	b
		3	0.7	b
		3	0.8	b
		3	1.09	b
		3	1.13	b
		3	0.73	b
		3	0.77	b
		3	1.06	b
		2	1.3	b
		2	1.46	b
		2	1.31	b
		2	1.28	b
		2	2.52	b
		2	1.35	b
		2	1.41	b
		2	1.43	b
		2	2.37	b
		2	1.56	b
		2	0.76	b
		2	1.87	b
		2	1.33	b
		2	1.53	b
		2	1.5	b
		2	1.44	b
		2	2.29	b
		2	0.87	b
		1	0.36	b
		4	0.5	b
		1	0.57	b
		1	0.44	b
		1	0.99	b
		6	3.08	b
		4	2.49	b
		4	1.83	b
		4	24.18	b
		1	0.33	b
		1	0.41	b
		1	0.47	b
		1	0.74	b
	};
	\legend{$|N|=1$,$|N|=2$,$|N|=3$}
	%\addplot+[line width=1pt,mark size=.5pt] coordinates {(0,0) (300000,300000)};
	%\addplot[color=red] coordinates { (1,0) (3,1) (6, 3) (9, 9) (10,15) (11,25) (12,40) (13, 60) (14,85) (16,140) (20,250)(21,280) (22,320)};
	%\node [below, xshift=-1ex] at (axis cs:25.69,500) {\small TO};
	
	\draw [dashed, color=red] (0,-0.35) -- (1200,0.05);
	\draw [dashed, color=blue] (0,-1) -- (1200,4.8);
	\draw [dashed, color=black] (0,4) -- (1200,5.5);
	%	\draw [dashed, color=black] (0,-4.5) -- (400,40);
	\end{axis}
	\end{tikzpicture}
	\caption{Running time of \nope vs. number of examples.}
	\label{fig:nope}
	\vspace{-1mm}
\end{figure}

==> SLtimevsN.tex <==

\begin{figure}[t]
	\centering
	\begin{tikzpicture}[every mark/.append style={mark size=4pt}]
	\begin{axis}[%
	legend style={nodes={scale=1.25, transform shape},at={(0.65,0.8)},anchor=west},
	ymode = log,
	ylabel absolute, ylabel style={yshift=0mm},
	xlabel absolute, xlabel style={yshift=0mm},
	xtick ={5,10,15,20,25},
	width=0.95\linewidth,
	height=0.95\linewidth,
	scatter/classes={%
		a={mark=*,draw=red,
			mark options={solid},
			style={solid, fill=white}},
		b={mark=x,draw=blue,
			mark options={solid},
			style={solid, fill=white}},
		c={mark=triangle,draw=orange,
			mark options={solid},
			style={solid, fill=white}},
		d={mark=square,draw=black,
			style={solid, fill=black}}},
	xmin = 0,
	ymin = 0,
	xlabel={$|N|$},
	ylabel={SL time (s)}]
	\addplot[scatter,only marks,%
	scatter src=explicit symbolic]%\
	table[meta=label] {
		x y label
2	0.07	a
11	0.07	a
3	0.07	a
3	0.07	a
3	0.07	a
17	0.07	a
17	0.07	a
29	0.07	a
29	0.07	a
29	0.13	a
29	0.13	a
29	0.13	a
7	0.07	a
7	0.07	a
9	0.07	a
9	0.07	a
9	0.07	a
9	0.07	a
7	0.07	a
7	0.07	a
7	0.07	a
7	0.07	a
9	0.07	a
9	0.07	a
9	0.07	a
9	0.07	a
9	0.07	a
11	0.07	a
11	0.07	a
11	0.07	a
11	0.07	a
11	0.07	a
13	0.07	a
13	0.07	a
13	0.07	a
13	0.07	a
13	0.07	a
11	0.07	a
11	0.07	a
11	0.07	a
11	0.07	a
11	0.07	a
2	0.07	b
2	0.07	b
2	0.07	b
2	0.07	b
2	0.07	b
2	0.07	b
2	0.1	b
2	0.1	b
2	0.13	b
2	0.13	b
2	0.13	b
2	0.17	b
2	0.2	b
2	0.13	b
2	0.07	b
2	0.07	b
2	0.07	b
2	0.07	b
2	0.07	b
2	0.07	b
2	0.07	b
2	0.07	b
2	0.7	b
2	0.07	b
2	0.07	b
2	0.07	b
2	0.07	b
2	0.07	b
2	0.07	b
7	0.25	b
29	2.21	b
3	0.07	b
3	0.07	b
3	0.07	b
17	1.01	b
17	0.67	b
17	0.13	b
17	0.13	b
17	1.14	b
29	19.46	b
29	10.54	b
29	7.85	b
29	2.75	b
29	2.21	b
7	0.13	b
7	0.13	b
7	0.07	b
7	0.07	b
7	0.13	b
9	0.2	b
9	0.07	b
9	0.2	b
9	0.2	b
9	0.13	b
7	0.07	b
7	0.07	b
7	0.07	b
7	0.13	b
7	0.07	b
9	0.2	b
9	0.13	b
9	0.2	b
9	0.2	b
9	0.2	b
11	0.2	b
11	0.2	b
11	0.34	b
11	0.2	b
11	0.27	b
13	0.34	b
13	0.34	b
13	1.74	b
13	0.47	b
13	0.6	b
11	0.13	b
11	0.13	b
11	0.2	b
11	0.13	b
11	0.07	b
2	0.2	c
2	0.6	c
2	0.67	c
2	0.6	c
2	0.6	c
1	0.07	c
1	0.07	c
9	7.92	c
3	0.13	c
3	0.07	c
3	0.07	c
3	0.13	c
3	0.13	c
17	112.81	c
17	101.87	c
17	2.28	c
17	269.37	c
7	0.34	c
7	0.54	c
7	0.54	c
7	0.67	c
7	1.88	c
9	8.59	c
9	1.01	c
9	8.59	c
9	20.74	c
7	0.27	c
7	0.27	c
7	0.47	c
7	1.07	c
7	0.67	c
9	5.44	c
9	4.16	c
9	21.74	c
9	1.54	c
9	7.92	c
11	7.25	c
11	24.83	c
11	27.38	c
11	7.92	c
13	38.92	c
13	153.01	c
13	8.12	c
11	1.81	c
11	2.48	c
11	2.35	c
11	0.74	c
1	0.07	d
1	0.03	d
1	0.03	d
1	0.1	d
1	0.07	d
3	0.27	d
3	0.27	d
3	0.67	d
3	4.83	d
3	0.34	d
7	43.69	d
7	3.96	d
7	5.17	d
	};
	\legend{$|E|=1$,$|E|=2$,$|E|=3$,$|E|=4$}
	%\addplot+[line width=1pt,mark size=.5pt] coordinates {(0,0) (300000,300000)};
	%\addplot[color=red] coordinates { (1,0) (3,1) (6, 3) (9, 9) (10,15) (11,25) (12,40) (13, 60) (14,85) (16,140) (20,250)(21,280) (22,320)};
	%\node [below, xshift=-1ex] at (axis cs:25.69,500) {\small TO};
	\draw [dashed, color=red] (0,-2.7) -- (400,-2.2);
	\draw [dashed, color=blue] (0,-3) -- (400,4);
	\draw [dashed, color=orange] (0,-3) -- (400,15);
	\draw [dashed, color=black] (0,-4.5) -- (400,40);
	\end{axis}
	\end{tikzpicture}	\vspace{-3mm}
	\caption{Time to compute semi-linear set vs.\ $|N|$.\label{Fig:complexity}}	
	\vspace{-2mm}
\end{figure}

==> benchmarkingTable.tex <==


\begin{figure}[t!]

	\begin{tikzpicture}[>=latex]
	\begin{axis}[%
	legend style={nodes={scale=1.2, transform shape},at={(0.1,0.82)},anchor=west},
	ymode = log,
	ylabel absolute, ylabel style={yshift=0},
	xlabel absolute, xlabel style={yshift=0},
	xtick ={1,2,3,4,5,6,7,8,9,10},
	width=\linewidth,
	height=\linewidth,
	scatter/classes={%
		a={mark=diamond,draw=red,mark size=4pt,
			mark options={solid},
			style={solid, fill=white}},
		b={mark=x,draw=blue,mark size=4pt,
			mark options={solid},
			style={solid, fill=white}},
		c={mark=pentagon,draw=black,mark size=4pt,
			mark options={solid},
			style={solid, fill=white}}},
	xmin = 0,
	ymin = 0,
	xlabel={$|E|$},
	ylabel={time (s)}]
	\addplot[scatter,only marks,%
	scatter src=explicit symbolic]%\
	table[meta=label] {
		x y label
				1	0.55	b
		4	1.13	a
		9	9.67	c
		3	0.61	a
		3	0.56	a
		8	17.85	c
		7	16.65	c
		9	25.85	c
		3	0.73	c
		4	0.44	a
		4	0.33	a
		4	0.27	a
		4	0.72	a
		9	2.68	c
		2	0.32	b
		3	0.43	b
		3	0.22	b
		3	0.5	b
		3	0.41	b
		3	0.26	b
		3	0.36	b
		3	0.48	b
		3	0.37	b
		3	0.32	b
		3	0.25	b
		3	0.29	b
		3	0.42	b
		3	0.23	b
		2	0.77	b
		2	0.83	b
		2	0.86	b
		2	0.75	b
		2	0.6	b
		2	0.56	b
		2	0.72	b
		2	0.44	b
		2	0.55	b
		2	0.7	b
		2	0.59	b
		2	0.78	b
		2	0.63	b
		2	0.67	b
		2	0.4	b
		2	0.79	b
		2	0.74	b
		2	0.43	b
		1	0.17	b
		4	0.3	b
		1	0.33	b
		1	0.16	b
		1	0.36	b
		6	1.19	b
		4	1.35	b
		4	0.5	b
		4	21.67	b
		1	0.19	b
		1	0.25	b
		1	0.32	b
		1	0.51	b
	};
	\legend{$|N|=1$,$|N|=2$,$|N|=3$}
	%\addplot+[line width=1pt,mark size=.5pt] coordinates {(0,0) (300000,300000)};
	%\addplot[color=red] coordinates { (1,0) (3,1) (6, 3) (9, 9) (10,15) (11,25) (12,40) (13, 60) (14,85) (16,140) (20,250)(21,280) (22,320)};
	%\node [below, xshift=-1ex] at (axis cs:25.69,500) {\small TO};
	\draw [dashed, color=red] (0,-0.75) -- (1200,0.05);
	\draw [dashed, color=blue] (0,-1.5) -- (1200,2.5);
	\draw [dashed, color=black] (0,-2.1) -- (1200,5);
	\end{axis}
	\end{tikzpicture}
	\caption{Running time of \namehorn vs. number of examples.}
	\label{fig:nayhorn}
	\vspace{-1mm}
\end{figure}%



==> optimizationPlot.tex <==
\begin{wrapfigure}{r}{0.3\textwidth}
	\centering
	\vspace{-0.4cm}	
	\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
	\begin{axis}[%
	ylabel absolute, ylabel style={yshift=-3mm},
	xlabel absolute, xlabel style={yshift=1mm},
	xtick =data,
	width=0.9\linewidth,
	height=0.9\linewidth,
	scatter/classes={%
		a={mark=*,draw=black,
			mark options={solid},
			style={solid, fill=white}},
		b={mark=x,draw=black,
			mark options={solid, mark size=2pt},
			style={solid, fill=white}, mark size =3pt},
		c={mark=square*,draw=black,
			mark options={solid, mark size=2pt},
			style={solid, fill=white}, mark size =2pt},
		d={mark=triangle,draw=black,
			style={solid, fill=black}}},
	xmin = 0,
	ymin = 0,
	xmax = 600,
	ymax = 600,
	xlabel={SL time (s)},
	ylabel={SL time (s) no opt.},
	xtick = {0,200,400,600}
	]
	\addplot[scatter,only marks,%
	scatter src=explicit symbolic]%
	table[meta=label] {
		x y label
0.07	0	a
0.07	0.07	a
0.13	0.13	a
0.27	0.27	a
0.07	0	a
0.07	0.07	a
0.07	0.07	a
0.27	0.27	a
0.01	0.07	a
0.01	0.07	a
0.07	0.07	a
0.67	0.6	a
0.07	0	a
0.07	0.07	a
0.13	0.07	a
4.83	4.83	a
0.07	0	a
0	0.07	a
0.13	0.13	a
0.34	0.27	a
0.07	0.07	a
1.01	4.83	a
112.81	600	a
0.07	0.07	a
0.67	2.21	a
101.87	600	a
0.07	0.07	a
0.13	0.74	a
2.28	600	a
0.07	0.07	a
0.13	0.54	a
0.07	0.13	a
1.14	5.77	a
269.37	600	a
0.07	0.27	a
19.46	245.55	a
0.07	0.2	a
10.54	84.36	a
0.13	0.2	a
7.85	118.72	a
0.13	0.2	a
2.75	32.08	a
0.13	0.2	a
2.21	37.38	a
0.07	0.07	a
0.13	0.07	a
0.34	0.87	a
0	0.07	a
0.13	0.13	a
0.54	1.48	a
0	0.07	a
0.07	0.07	a
0.54	0.81	a
0.07	0.07	a
0.07	0.13	a
0.67	4.7	a
0	0	a
0.13	0.07	a
1.88	1.21	a
43.69	45.7	a
0.07	0.07	a
0.2	0.4	a
8.59	29.93	a
0.07	0.07	a
0.07	0.13	a
1.01	1.21	a
0	0.07	a
0.2	0.4	a
8.59	55.57	a
0.07	0.07	a
0.2	0.4	a
20.74	57.85	a
0.07	0.07	a
0.13	0.27	a
0.07	0.07	a
0.07	0.07	a
0.27	0.81	a
0.07	0.07	a
0.07	0.07	a
0.27	1.07	a
0.07	0.07	a
0.07	0.07	a
0.47	0.54	a
3.96	4.97	a
0.07	0.07	a
0.13	0.07	a
1.07	0.6	a
5.17	6.91	a
0.01	0.07	a
0.07	0.13	a
0.67	1.41	a
0.07	0.13	a
0.2	0.27	a
5.44	27.78	a
0.07	0.13	a
0.13	0.2	a
4.16	5.1	a
0.07	0.13	a
0.2	0.47	a
21.74	58.72	a
0.07	0.13	a
0.2	0.47	a
1.54	600	a
0.07	0.07	a
0.2	0.4	a
7.92	45.63	a
0.07	0.07	a
0.2	0.4	a
7.25	49.53	a
0.07	0.07	a
0.2	0.6	a
24.83	87.64	a
0.07	0.07	a
0.34	0.74	a
27.38	100.53	a
0.07	0.07	a
0.2	0.13	a
7.92	600	a
0.07	0.07	a
0.27	0.4	a
0.07	0.07	a
0.34	0.54	a
38.92	232.2	a
0.07	0.07	a
0.34	0.81	a
0.07	0.13	a
1.74	1.41	a
153.01	600	a
0.07	0.07	a
0.47	1.61	a
8.12	600	a
0.07	0.13	a
0.6	1.41	a
0.07	0.07	a
0.13	0.13	a
1.81	4.36	a
0.07	0.07	a
0.13	0.13	a
2.48	9.13	a
0.07	0.13	a
0.2	0.27	a
2.35	4.09	a
0.07	0.07	a
0.13	0.13	a
0.07	0.07	a
0.07	0.13	a
0.74	600	a
	};
%	\legend{$|E|=1$,$|E|=2$,$|E|=3$,$|E|=4$}
	%\addplot+[line width=1pt,mark size=.5pt] coordinates {(0,0) (300000,300000)};
	%\addplot[color=red] coordinates { (1,0) (3,1) (6, 3) (9, 9) (10,15) (11,25) (12,40) (13, 60) (14,85) (16,140) (20,250)(21,280) (22,320)};
	%\node [below, xshift=-1ex] at (axis cs:25.69,500) {\small TO};
	\draw [solid, color=red] (0,0) -- (600,600);
	\end{axis}
	\end{tikzpicture}
	\vspace{-0.4cm}
	\caption{Stratification speedup.	\label{Fi:optimization}}
\end{wrapfigure}



==> slvstime.tex <==
\begin{wrapfigure}{r}{0.5\textwidth}
	\centering
	\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
	\begin{axis}[%
	ylabel absolute, ylabel style={yshift=-3mm},
	xlabel absolute, xlabel style={yshift=1mm},
	xtick =data,
	ymode = log,
	xmode = log,
	width=\linewidth,
	height=0.8\linewidth,
	scatter/classes={%
		a={mark=*,draw=black,
			mark options={solid},
			style={solid, fill=white}},
		b={mark=*,draw=black,
			mark options={solid},
			style={solid, fill=white}},
		c={mark=*,draw=black,
			mark options={solid},
			style={solid, fill=white}},
		d={mark=*,draw=black,
			mark options={solid},
			style={solid, fill=white}}},
	xmin = 0,
	ymin = 0,
	xlabel={SL size},
	ylabel={SL time (s)},xtick={0,1,10,100,1000,10000,100000,1000000,10000000}]
	\addplot[scatter,only marks,%
	scatter src=explicit symbolic]%
	table[meta=label] {
		x y label
6	0.07	a
6	0.07	a
6	0.07	a
6	0.07	a
53	0.07	a
4	0.07	a
4	0.07	a
4	0.07	a
4	0.01	a
4	0.07	a
4	0.07	a
61	0.07	a
84	0.07	a
74	0.07	a
73	0.07	a
80	0.07	a
371	0.07	a
347	0.07	a
330	0.13	a
394	0.13	a
149	0.13	a
30	0.07	a
33	0.07	a
49	0.07	a
55	0.07	a
50	0.07	a
41	0.07	a
20	0.07	a
19	0.07	a
16	0.07	a
20	0.07	a
25	0.07	a
26	0.07	a
53	0.07	a
52	0.07	a
50	0.07	a
53	0.07	a
53	0.07	a
53	0.07	a
25	0.07	a
56	0.07	a
25	0.07	a
52	0.07	a
53	0.07	a
52	0.07	a
50	0.07	a
25	0.07	a
30	0.07	a
34	0.07	a
33	0.07	a
31	0.07	a
2106	0.07	b
2028	0.07	b
3136	0.07	b
4484	0.07	b
6072	0.07	b
7900	0.07	b
9968	0.1	b
12276	0.1	b
14824	0.13	b
17612	0.13	b
20640	0.13	b
23908	0.17	b
27416	0.2	b
31164	0.13	b
1140	0.07	b
1140	0.07	b
1140	0.07	b
1425	0.07	b
720	0.07	b
1425	0.07	b
720	0.07	b
1425	0.07	b
720	0.7	b
1425	0.07	b
720	0.07	b
720	0.07	b
1425	0.07	b
720	0.07	b
1425	0.07	b
412	0.25	b
21960	2.21	b
4	0.07	b
4	0.07	b
16	0.07	b
14151	1.01	b
13203	0.67	b
5158	0.13	b
3331	0.13	b
22765	1.14	b
235060	19.46	b
112197	10.54	b
97650	7.85	b
8287	2.75	b
21960	2.21	b
750	0.13	b
600	0.13	b
840	0.07	b
1089	0.07	b
529	0.13	b
2303	0.2	b
613	0.07	b
2655	0.2	b
2050	0.2	b
1394	0.13	b
68	0.07	b
380	0.07	b
63	0.07	b
320	0.13	b
380	0.07	b
1275	0.2	b
676	0.13	b
3074	0.2	b
3016	0.2	b
2800	0.2	b
3818	0.2	b
5146	0.2	b
7347	0.34	b
864	0.2	b
3850	0.27	b
4557	0.34	b
6230	0.34	b
10197	1.74	b
9975	0.47	b
12305	0.6	b
756	0.13	b
1476	0.13	b
2346	0.2	b
1692	0.13	b
541	0.07	b
72240	0.2	c
215946	0.6	c
215946	0.67	c
215946	0.6	c
215946	0.6	c
133	0.07	c
133	0.07	c
94884	7.92	c
16	0.13	c
4	0.07	c
64	0.07	c
64	0.13	c
16	0.13	c
1146231	112.81	c
1439127	101.87	c
15943	2.28	c
2959450	269.37	c
8520	0.34	c
12561	0.54	c
15960	0.54	c
21549	0.67	c
14812	1.88	c
80605	8.59	c
11386	1.01	c
93880	8.59	c
123000	20.74	c
752	0.27	c
880	0.27	c
707	0.47	c
3011	1.07	c
880	0.67	c
50181	5.44	c
16900	4.16	c
172144	21.74	c
17813	1.54	c
94884	7.92	c
165517	7.25	c
396242	24.83	c
433473	27.38	c
75676	7.92	c
420174	38.92	c
1172655	153.01	c
248745	8.12	c
34776	1.81	c
46262	2.48	c
14128	2.35	c
15203	0.74	c
133	0.07	d
133	0.03	d
133	0.03	d
133	0.1	d
133	0.07	d
16	0.27	d
16	0.27	d
256	0.67	d
64	4.83	d
16	0.34	d
444360	43.69	d
1562	3.96	d
76800	5.17	d
	};
	%	\legend{$|E|=1$,$|E|=2$,$|E|=3$,$|E|=4$}
	%\addplot+[line width=1pt,mark size=.5pt] coordinates {(0,0) (300000,300000)};
	%\addplot[color=red] coordinates { (1,0) (3,1) (6, 3) (9, 9) (10,15) (11,25) (12,40) (13, 60) (14,85) (16,140) (20,250)(21,280) (22,320)};
	%\node [below, xshift=-1ex] at (axis cs:25.69,500) {\small TO};
	\end{axis}
	\end{tikzpicture}
	\label{Fig:slvstime}
	\caption{SL size v.s. time.}
\end{wrapfigure}


